Few Dimensions are Enough: Fine-tuning BERT with Selected Dimensions Revealed Its Redundant Nature

When fine-tuning BERT models for specific tasks, it is common to select part of the final layer's output and input it into a newly created fully connected layer. However, it remains unclear which part of the final layer should be selected and what information each dimension of the layers holds. In this study, we comprehensively investigated the effectiveness and redundancy of token vectors, layers, and dimensions through BERT fine-tuning on GLUE tasks. The results showed that outputs other than the CLS vector in the final layer contain equivalent information, most tasks require only 2-3 dimensions, and while the contribution of lower layers decreases, there is little difference among higher layers. We also evaluated the impact of freezing pre-trained layers and conducted cross-fine-tuning, where fine-tuning is applied sequentially to different tasks. The findings suggest that hidden layers may change significantly during fine-tuning, BERT has considerable redundancy, enabling it to handle multiple tasks simultaneously, and its number of dimensions may be excessive.

==> (inline-0) <==
\begin{tabular}{cc}
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 83.2 \\ \hline \hline
        
        {[89, 90, 192]} & 89  & {[90, 192]}  & 59.5 & 59.2 \\ 
                        & 90  & {[89, 192]}  & 56.2 & 56.5 \\ 
                        & 192 & {[89, 90]}   & 62.5 & 62.3 \\ \hline
        {[549, 621, 765]} & 549 & {[621, 765]} & 59.4 & 59.0 \\ 
                          & 621 & {[549, 765]} & 46.7 & 46.7 \\ 
                          & \cellcolor{red!25}\textbf{765} & \cellcolor{red!25}{[549, 621]} & \cellcolor{red!25}39.3 & \cellcolor{red!25}39.1 \\ \hline
        {[0, 572, 734]}  & 0   & {[572, 734]} & 63.7 & 63.1 \\ 
                         & 572 & {[0, 734]}   & 60.1 & 59.8 \\ 
                         & \cellcolor{red!25}\textbf{734} & \cellcolor{red!25}{[0, 572]}   & \cellcolor{red!25}47.6 & \cellcolor{red!25}47.5 \\ \hline
        {[158, 623, 663]} & 158 & {[623, 663]} & 64.5 & 64.2 \\ 
                          & 623 & {[158, 663]} & 58.6 & 58.2 \\ 
                          & 663 & {[158, 623]} & 62.8 & 62.6 \\ \hline
        {[126, 391, 580]} & 126 & {[391, 580]} & 60.8 & 60.4 \\ 
                          & 391 & {[126, 580]} & 60.2 & 59.8 \\ 
                          & 580 & {[126, 391]} & 61.8 & 61.3 \\ \hline
        {[271, 445, 679]} & 271 & {[445, 679]} & 59.2 & 59.0 \\ 
                          & \cellcolor{red!25}\textbf{445} & \cellcolor{red!25}{[271, 679]} & \cellcolor{red!25}50.7 & \cellcolor{red!25}50.7 \\ 
                          & 679 & {[271, 445]} & 55.2 & 55.4 \\ \hline
        {[73, 554, 632]}  & 73  & {[554, 632]} & 55.8 & 55.8 \\ 
                          & 554 & {[73, 632]}  & 56.3 & 56.3 \\ 
                          & \cellcolor{red!25}\textbf{632} & \cellcolor{red!25}{[73, 554]}  & \cellcolor{red!25}35.7 & \cellcolor{red!25}35.5 \\ \hline
        {[225, 338, 663]} & 225 & {[338, 663]} & 66.7 & 66.4 \\ 
                          & 338 & {[225, 663]} & 59.5 & 58.9 \\ 
                          & \cellcolor{red!25}\textbf{663} & \cellcolor{red!25}{[225, 338]} & \cellcolor{red!25}49.7 & \cellcolor{red!25}49.9 \\ \hline
        {[167, 176, 580]} & 167 & {[176, 580]} & 63.2 & 63.1 \\ 
                          & 176 & {[167, 580]} & 50.8 & 50.2 \\ 
                          & 580 & {[167, 176]} & 70.4 & 69.9 \\ \hline
        {[37, 92, 363]}   & 37  & {[92, 363]}  & 55.7 & 55.6 \\ 
                          & 92  & {[37, 363]}  & 58.9 & 58.6 \\ 
                          & 363 & {[37, 92]}   & 60.6 & 60.4 \\ \hline
      \end{tabular}
      }
      \caption{MNLI}
    \end{subtable} &
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 90.1 \\ \hline \hline
        {[302, 683, 718]} & 302 & {[683, 718]} & 78.9 & 78.7 \\ 
                          & 683 & {[302, 718]} & 56.5 & 56.4 \\ 
                          & 718 & {[302, 683]} & 79.3 & 79.3 \\ \hline
        {[456, 518, 546]} & 456 & {[518, 546]} & 58.2 & 58.3 \\ 
                          & 518 & {[456, 546]} & 64.7 & 64.5 \\ 
                          & \cellcolor{red!25}\textbf{546} & \cellcolor{red!25}{[456, 518]} & \cellcolor{red!25}50.1 & \cellcolor{red!25}50.0 \\ \hline
        {[253, 268, 633]} & \cellcolor{red!25}\textbf{253} & \cellcolor{red!25}{[268, 633]} & \cellcolor{red!25}43.5 & \cellcolor{red!25}43.7 \\ 
                          & \cellcolor{red!25}\textbf{268} & \cellcolor{red!25}{[253, 633]} & \cellcolor{red!25}49.0 & \cellcolor{red!25}49.0 \\ 
                          & 633 & {[253, 268]} & 60.6 & 60.5 \\ \hline
        {[223, 688, 706]} & 223 & {[688, 706]} & 64.8 & 65.0 \\ 
                          & 688 & {[223, 706]} & 66.1 & 66.5 \\ 
                          & 706 & {[223, 688]} & 61.0 & 61.4 \\ \hline
        {[71, 375, 473]}  & 71  & {[375, 473]} & 81.2 & 81.0 \\ 
                          & 375 & {[71, 473]}  & 74.9 & 75.0 \\ 
                          & 473 & {[71, 375]}  & 85.5 & 85.1 \\ \hline
        {[94, 302, 536]}  & 94  & {[302, 536]} & 69.7 & 69.6 \\ 
                          & 302 & {[94, 536]}  & 62.6 & 62.3 \\ 
                          & \cellcolor{red!25}\textbf{536} & \cellcolor{red!25}{[94, 302]}  & \cellcolor{red!25}53.4 & \cellcolor{red!25}53.0 \\ \hline
        {[302, 436, 592]} & 302 & {[436, 592]} & 84.5 & 84.6 \\ 
                          & 436 & {[302, 592]} & 81.6 & 81.7 \\ 
                          & 592 & {[302, 436]} & 81.5 & 81.8 \\ \hline
        {[302, 413, 451]} & 302 & {[413, 451]} & 83.8 & 83.6 \\ 
                          & 413 & {[302, 451]} & 82.0 & 81.9 \\ 
                          & 451 & {[302, 413]} & 67.8 & 67.9 \\ \hline
        {[71, 230, 327]}  & \cellcolor{red!25}\textbf{71}  & \cellcolor{red!25}{[230, 327]} & \cellcolor{red!25}41.2 & \cellcolor{red!25}41.2 \\ 
                          & 230 & {[71, 327]}  & 77.8 & 77.3 \\ 
                          & 327 & {[71, 230]}  & 70.2 & 69.7 \\ \hline
        {[111, 219, 533]} & 111 & {[219, 533]} & 64.0 & 63.7 \\ 
                          & 219 & {[111, 533]} & 63.1 & 62.8 \\ 
                          & 533 & {[111, 219]} & 53.5 & 53.4 \\ \hline
      \end{tabular}
      }
      \caption{QQP}
    \end{subtable} \\
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 88.7 \\ \hline \hline
        {[313, 510, 517]} & 313 & {[510, 517]} & 77.5 & 77.4 \\ 
                          & 510 & {[313, 517]} & 88.0 & 87.5 \\ 
                          & 517 & {[313, 510]} & 81.8 & 81.5 \\ \hline
        {[280, 358, 424]} & 280 & {[358, 424]} & 80.0 & 79.8 \\ 
                          & 358 & {[280, 424]} & 81.4 & 81.1 \\ 
                          & 424 & {[280, 358]} & 78.7 & 79.2 \\ \hline
        {[294, 310, 698]} & 294 & {[310, 698]} & 76.6 & 76.7 \\ 
                          & 310 & {[294, 698]} & 79.4 & 79.2 \\ 
                          & 698 & {[294, 310]} & 61.3 & 60.8 \\ \hline
        {[101, 275, 765]} & 101 & {[275, 765]} & 84.8 & 84.0 \\ 
                          & 275 & {[101, 765]} & 81.5 & 80.9 \\ 
                          & 765 & {[101, 275]} & 61.6 & 61.4 \\ \hline
        {[280, 626, 733]} & 280 & {[626, 733]} & 73.9 & 73.7 \\ 
                          & 626 & {[280, 733]} & 82.5 & 82.5 \\ 
                          & 733 & {[280, 626]} & 88.4 & 87.6 \\ \hline
        {[59, 245, 716]}  & 59  & {[245, 716]} & 62.0 & 62.0 \\ 
                          & \cellcolor{red!25}\textbf{245} & \cellcolor{red!25}{[59, 716]}  & \cellcolor{red!25}53.6 & \cellcolor{red!25}53.0 \\ 
                          & \cellcolor{red!25}\textbf{716} & \cellcolor{red!25}{[59, 245]}  & \cellcolor{red!25}37.7 & \cellcolor{red!25}38.3 \\ \hline
        {[54, 216, 721]}  & 54  & {[216, 721]} & 65.2 & 64.0 \\ 
                          & \cellcolor{red!25}\textbf{216} & \cellcolor{red!25}{[54, 721]}  & \cellcolor{red!25}34.5 & \cellcolor{red!25}34.3 \\ 
                          & 721 & {[54, 216]}  & 72.1 & 71.0 \\ \hline
        {[429, 578, 765]} & 429 & {[578, 765]} & 85.6 & 84.9 \\ 
                          & 578 & {[429, 765]} & 84.6 & 84.0 \\ 
                          & 765 & {[429, 578]} & 68.8 & 68.3 \\ \hline
        {[17, 358, 641]}  & 17  & {[358, 641]} & 62.3 & 62.3 \\ 
                          & 358 & {[17, 641]}  & 64.5 & 64.3 \\ 
                          & 641 & {[17, 358]}  & 56.7 & 56.4 \\ \hline
        {[68, 310, 612]}  & \cellcolor{red!25}\textbf{68}  & \cellcolor{red!25}{[310, 612]} & \cellcolor{red!25}37.7 & \cellcolor{red!25}38.1 \\ 
                          & \cellcolor{red!25}\textbf{310} & \cellcolor{red!25}{[68, 612]}  & \cellcolor{red!25}34.9 & \cellcolor{red!25}35.1 \\ 
                          & 612 & {[68, 310]}  & 58.2 & 58.3 \\ \hline
      \end{tabular}
      }
      \caption{QNLI}
    \end{subtable} &
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Corr}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 88.8 \\ \hline \hline
        {[145, 223, 476]} & 145 & {[223, 476]} & 36.7 & 33.5 \\ 
                          & 223 & {[145, 476]} & 53.7 & 62.8 \\ 
                          & 476 & {[145, 223]} & 42.5 & 45.6 \\ \hline
        {[476, 478, 686]} & 476 & {[478, 686]} & 11.3 & 10.5 \\ 
                          & 478 & {[476, 686]} & 58.0 & 63.0 \\ 
                          & 686 & {[476, 478]} & 24.6 & 21.9 \\ \hline
        {[53, 476, 630]}  & 53  & {[476, 630]} & 63.0 & 67.1 \\ 
                          & 476 & {[53, 630]}  & 62.8 & 66.7 \\ 
                          & 630 & {[53, 476]}  & 57.1 & 56.4 \\ \hline
        {[53, 259, 476]}  & 53  & {[259, 476]} & 60.7 & 63.6 \\ 
                          & 259 & {[53, 476]}  & 57.1 & 56.4 \\ 
                          & 476 & {[53, 259]}  & 40.6 & 42.2 \\ \hline
        {[53, 476, 739]}  & 53  & {[476, 739]} & 65.2 & 66.9 \\ 
                          & 476 & {[53, 739]}  & 67.5 & 67.6 \\ 
                          & 739 & {[53, 476]}  & 57.1 & 56.4 \\ \hline
        {[476, 666, 719]} & \cellcolor{red!25}\textbf{476} & \cellcolor{red!25}{[666, 719]} & \cellcolor{red!25}-11.6 & \cellcolor{red!25}-17.9 \\ 
                          & 666 & {[476, 719]} & 20.4 & 14.3 \\ 
                          & \cellcolor{red!25}\textbf{719} & \cellcolor{red!25}{[476, 666]} & \cellcolor{red!25}18.0 & \cellcolor{red!25}16.0 \\ \hline
        {[136, 445, 476]} & 136 & {[445, 476]} & 70.2 & 76.6 \\ 
                          & 445 & {[136, 476]} & 70.0 & 74.7 \\ 
                          & 476 & {[136, 445]} & 71.0 & 77.5 \\ \hline
        {[53, 353, 476]}  & \cellcolor{red!25}\textbf{53}  & \cellcolor{red!25}{[353, 476]} & \cellcolor{red!25}-0.2 & \cellcolor{red!25}-7.2 \\ 
                          & 353 & {[53, 476]}  & 57.1 & 56.4 \\ 
                          & 476 & {[53, 353]}  & 2.7 & -5.3 \\ \hline
        {[456, 476, 700]} & 456 & {[476, 700]} & 57.0 & 59.8 \\ 
                          & 476 & {[456, 700]} & 61.4 & 69.6 \\ 
                          & 700 & {[456, 476]} & 67.8 & 75.0 \\ \hline
        {[94, 206, 478]}  & \cellcolor{red!25}\textbf{94}  & \cellcolor{red!25}{[206, 478]} & \cellcolor{red!25}4.5 & \cellcolor{red!25}-2.7 \\ 
                          & 206 & {[94, 478]}  & 9.2 & 6.5 \\ 
                          & \cellcolor{red!25}\textbf{478} & \cellcolor{red!25}{[94, 206]}  & \cellcolor{red!25}5.6 & \cellcolor{red!25}-3.0 \\ \hline
      \end{tabular}
      }
      \caption{STS-B}
    \end{subtable} \\
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 77.9 \\ \hline \hline
        {[97, 333, 519]} & 97  & {[333, 519]} & 71.1 & 75.0 \\ 
                         & 333 & {[97, 519]}  & 73.3 & 76.2 \\ 
                         & 519 & {[97, 333]}  & 72.6 & 70.1 \\ \hline
        {[16, 147, 377]} & 16  & {[147, 377]} & 77.5 & 76.7 \\ 
                         & 147 & {[16, 377]}  & 75.0 & 76.0 \\ 
                         & \cellcolor{red!25}\textbf{377} & \cellcolor{red!25}{[16, 147]}  & \cellcolor{red!25}46.1 & \cellcolor{red!25}43.1 \\ \hline
        {[128, 260, 406]} & 128 & {[260, 406]} & 66.7 & 71.6 \\ 
                          & \cellcolor{red!25}\textbf{260} & \cellcolor{red!25}{[128, 406]} & \cellcolor{red!25}63.0 & \cellcolor{red!25}65.4 \\ 
                          & 406 & {[128, 260]} & 72.1 & 71.6 \\ \hline
        {[147, 360, 591]} & 147 & {[360, 591]} & 75.5 & 78.9 \\ 
                          & 360 & {[147, 591]} & 76.7 & 75.5 \\ 
                          & \cellcolor{red!25}\textbf{591} & \cellcolor{red!25}{[147, 360]} & \cellcolor{red!25}59.6 & \cellcolor{red!25}59.6 \\ \hline
        {[42, 97, 699]}   & 42  & {[97, 699]}  & 75.5 & 71.3 \\ 
                          & 97  & {[42, 699]}  & 66.2 & 75.7 \\ 
                          & 699 & {[42, 97]}   & 77.2 & 72.6 \\ \hline
        {[60, 90, 548]}   & 60  & {[90, 548]}  & 70.6 & 71.8 \\ 
                          & 90  & {[60, 548]}  & 71.1 & 71.3 \\ 
                          & \cellcolor{red!25}\textbf{548} & \cellcolor{red!25}{[60, 90]}   & \cellcolor{red!25}59.3 & \cellcolor{red!25}58.6 \\ \hline
        {[213, 363, 754]} & 213 & {[363, 754]} & 72.8 & 78.9 \\ 
                          & 363 & {[213, 754]} & 76.5 & 78.9 \\ 
                          & 754 & {[213, 363]} & 65.0 & 62.3 \\ \hline
        {[213, 495, 716]} & 213 & {[495, 716]} & 72.3 & 75.0 \\ 
                          & 495 & {[213, 716]} & 69.9 & 74.5 \\ 
                          & 716 & {[213, 495]} & 73.3 & 76.0 \\ \hline
        {[40, 60, 139]}   & \cellcolor{red!25}\textbf{40}  & \cellcolor{red!25}{[60, 139]}  & \cellcolor{red!25}63.7 & \cellcolor{red!25}62.8 \\ 
                          & 60  & {[40, 139]}  & 72.1 & 70.8 \\ 
                          & 139 & {[40, 60]}   & 71.1 & 69.6 \\ \hline
        {[60, 108, 548]}  & 60  & {[108, 548]} & 68.6 & 73.3 \\ 
                          & 108 & {[60, 548]}  & 71.1 & 71.3 \\ 
                          & 548 & {[60, 108]}  & 60.1 & 62.5 \\ \hline
      \end{tabular}
      }
      \caption{MRPC}
    \end{subtable} &
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 67.5 \\ \hline \hline
        {[157, 212, 533]} & 157 & {[212, 533]} & 62.1 & 62.1 \\ 
                          & 212 & {[157, 533]} & 68.2 & 63.9 \\ 
                          & 533 & {[157, 212]} & 67.5 & 64.3 \\ \hline
        {[178, 300, 611]} & 178 & {[300, 611]} & 64.3 & 66.1 \\ 
                          & 300 & {[178, 611]} & 69.3 & 63.9 \\ 
                          & \cellcolor{red!25}\textbf{611} & \cellcolor{red!25}{[178, 300]} & \cellcolor{red!25}53.1 & \cellcolor{red!25}42.2 \\ \hline
        {[95, 485, 756]}  & 95  & {[485, 756]} & 61.4 & 54.9 \\ 
                          & 485 & {[95, 756]}  & 64.3 & 65.3 \\ 
                          & 756 & {[95, 485]}  & 62.5 & 55.6 \\ \hline
        {[95, 148, 558]}  & \cellcolor{red!25}\textbf{95}  & \cellcolor{red!25}{[148, 558]} & \cellcolor{red!25}60.3 & \cellcolor{red!25}66.1 \\ 
                          & 148 & {[95, 558]}  & 62.8 & 62.5 \\ 
                          & 558 & {[95, 148]}  & 63.2 & 60.7 \\ \hline
        {[157, 180, 628]} & 157 & {[180, 628]} & 60.3 & 58.5 \\ 
                          & 180 & {[157, 628]} & 67.9 & 63.2 \\ 
                          & 628 & {[157, 180]} & 66.8 & 63.9 \\ \hline
        {[69, 95, 590]}   & 69  & {[95, 590]}  & 62.8 & 62.1 \\ 
                          & 95  & {[69, 590]}  & 59.9 & 63.5 \\ 
                          & 590 & {[69, 95]}   & 62.8 & 63.9 \\ \hline
        {[95, 607, 720]}  & 95  & {[607, 720]} & 60.7 & 55.2 \\ 
                          & 607 & {[95, 720]}  & 62.1 & 59.2 \\ 
                          & 720 & {[95, 607]}  & 65.7 & 59.6 \\ \hline
        {[489, 610, 744]} & 489 & {[610, 744]} & 65.7 & 62.8 \\ 
                          & \cellcolor{red!25}\textbf{610} & \cellcolor{red!25}{[489, 744]} & \cellcolor{red!25}55.2 & \cellcolor{red!25}62.8 \\ 
                          & 744 & {[489, 610]} & 59.6 & 57.4 \\ \hline
        {[229, 270, 336]} & 229 & {[270, 336]} & 64.6 & 62.5 \\ 
                          & \cellcolor{red!25}\textbf{270} & \cellcolor{red!25}{[229, 336]} & \cellcolor{red!25}55.2 & \cellcolor{red!25}62.8 \\ 
                          & \cellcolor{red!25}\textbf{336} & \cellcolor{red!25}{[229, 270]} & \cellcolor{red!25}53.8 & \cellcolor{red!25}51.6 \\ \hline
        {[31, 244, 408]}  & 31  & {[244, 408]} & 61.7 & 51.6 \\ 
                          & 244 & {[31, 408]}  & 60.3 & 62.1 \\ 
                          & 408 & {[31, 244]}  & 60.7 & 57.4 \\ \hline
      \end{tabular}
      }
      \caption{RTE}
    \end{subtable} \\
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 94.8 \\ \hline \hline
        {[157, 238, 704]} & 157 & {[238, 704]} & 85.9 & 86.4 \\ 
                          & \cellcolor{red!25}\textbf{238} & \cellcolor{red!25}{[157, 704]} & \cellcolor{red!25}54.6 & \cellcolor{red!25}54.1 \\ 
                          & \cellcolor{red!25}\textbf{704} & \cellcolor{red!25}{[157, 238]} & \cellcolor{red!25}63.6 & \cellcolor{red!25}62.9 \\ \hline
        {[120, 303, 606]} & \cellcolor{red!25}\textbf{120} & \cellcolor{red!25}{[303, 606]} & \cellcolor{red!25}47.1 & \cellcolor{red!25}48.2 \\ 
                          & 303 & {[120, 606]} & 89.6 & 89.7 \\ 
                          & \cellcolor{red!25}\textbf{606} & \cellcolor{red!25}{[120, 303]} & \cellcolor{red!25}43.3 & \cellcolor{red!25}43.5 \\ \hline
        {[1, 662, 741]}   & 1   & {[662, 741]} & 81.8 & 82.2 \\ 
                          & 662 & {[1, 741]}   & 82.1 & 82.2 \\ 
                          & 741 & {[1, 662]}   & 81.6 & 82.0 \\ \hline
        {[192, 263, 662]} & 192 & {[263, 662]} & 82.5 & 83.0 \\ 
                          & 263 & {[192, 662]} & 78.5 & 78.4 \\ 
                          & 662 & {[192, 263]} & 75.4 & 75.6 \\ \hline
        {[600, 655, 704]} & 600 & {[655, 704]} & 92.1 & 91.9 \\ 
                          & 655 & {[600, 704]} & 81.3 & 81.6 \\ 
                          & 704 & {[600, 655]} & 94.5 & 94.2 \\ \hline
        {[430, 535, 748]} & 430 & {[535, 748]} & 90.1 & 90.2 \\ 
                          & 535 & {[430, 748]} & 87.7 & 87.9 \\ 
                          & 748 & {[430, 535]} & 74.7 & 73.8 \\ \hline
        {[333, 466, 655]} & 333 & {[466, 655]} & 85.6 & 85.9 \\ 
                          & 466 & {[333, 655]} & 93.6 & 93.2 \\ 
                          & 655 & {[333, 466]} & 85.0 & 84.4 \\ \hline
        {[66, 294, 707]}  & 66  & {[294, 707]} & 92.4 & 92.6 \\ 
                          & \cellcolor{red!25}\textbf{294} & \cellcolor{red!25}{[66, 707]}  & \cellcolor{red!25}87.0 & \cellcolor{red!25}87.1 \\ 
                          & 707 & {[66, 294]}  & 94.0 & 94.1 \\ \hline
        {[294, 507, 586]} & 294 & {[507, 586]} & 36.6 & 36.8 \\ 
                          & 507 & {[294, 586]} & 93.2 & 93.5 \\ 
                          & 586 & {[294, 507]} & 90.8 & 90.9 \\ \hline
        {[61, 279, 355]}  & 61  & {[279, 355]} & 92.7 & 92.8 \\ 
                          & 279 & {[61, 355]}  & 78.3 & 78.7 \\ 
                          & 355 & {[61, 279]}  & 91.2 & 90.9 \\ \hline
      \end{tabular}
      }
      
      \caption{SST-2}
    \end{subtable} &
    \begin{subtable}[t]{0.30\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
      \begin{tabular}{|c|c|c|cc|}
        \hline
        \textbf{Original Dimension Set} & \textbf{Removed Dimension} & \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{4-5}
        &                               &                            & \textbf{valid}         & \textbf{test} \\ \hline \hline 
        N/A & N/A &  \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 53.1 \\ \hline \hline
        {[223, 278, 313]} & 223 & {[278, 313]} & 47.0 & 45.7 \\ 
                          & 278 & {[223, 313]} & 61.1 & 58.8 \\ 
                          & 313 & {[223, 278]} & 42.0 & 46.0 \\ \hline
        {[107, 223, 313]} & 107 & {[223, 313]} & 61.1 & 58.8 \\ 
                          & 223 & {[107, 313]} & 41.4 & 38.3 \\ 
                          & 313 & {[107, 223]} & 40.5 & 43.8 \\ \hline
        {[223, 313, 446]} & \cellcolor{red!25}\textbf{223} & \cellcolor{red!25}{[313, 446]} & \cellcolor{red!25}24.3 & \cellcolor{red!25}17.4 \\ 
                          & 313 & {[223, 446]} & 42.5 & 45.1 \\ 
                          & 446 & {[223, 313]} & 61.1 & 58.8 \\ \hline
        {[16, 83, 187]}   & 16  & {[83, 187]}  & 43.8 & 36.5 \\ 
                          & \cellcolor{red!25}\textbf{83}  & \cellcolor{red!25}{[16, 187]}  & \cellcolor{red!25}34.4 & \cellcolor{red!25}40.8 \\ 
                          & 187 & {[16, 83]}   & 60.3 & 54.3 \\ \hline
        {[16, 83, 500]}   & 16  & {[83, 500]}  & 45.9 & 42.9 \\ 
                          & 83  & {[16, 500]}  & 46.1 & 48.0 \\ 
                          & 500 & {[16, 83]}   & 60.3 & 54.3 \\ \hline
        {[121, 407, 766]} & 121 & {[407, 766]} & 54.2 & 45.1 \\ 
                          & 407 & {[121, 766]} & 56.9 & 56.0 \\ 
                          & 766 & {[121, 407]} & 56.2 & 55.4 \\ \hline
        {[285, 313, 538]} & 285 & {[313, 538]} & 56.6 & 54.4 \\ 
                          & \cellcolor{red!25}\textbf{313} & \cellcolor{red!25}{[285, 538]} & \cellcolor{red!25}13.7 & \cellcolor{red!25}18.8 \\ 
                          & 538 & {[285, 313]} & 53.6 & 47.6 \\ \hline
        {[154, 211, 361]} & \cellcolor{red!25}\textbf{154} & \cellcolor{red!25}{[211, 361]} & \cellcolor{red!25}29.5 & \cellcolor{red!25}31.9 \\ 
                          & 211 & {[154, 361]} & 53.9 & 50.8 \\ 
                          & 361 & {[154, 211]} & 58.9 & 56.9 \\ \hline
        {[2, 122, 172]}   & 2   & {[122, 172]} & 44.1 & 44.9 \\ 
                          & 122 & {[2, 172]}   & 58.7 & 52.0 \\ 
                          & 172 & {[2, 122]}   & 54.0 & 51.7 \\ \hline
        {[16, 45, 154]}   & \cellcolor{red!25}\textbf{16}  & \cellcolor{red!25}{[45, 154]}  & \cellcolor{red!25}37.7 & \cellcolor{red!25}39.5 \\ 
                          & 45  & {[16, 154]}  & 59.9 & 55.2 \\ 
                          & 154 & {[16, 45]}   & 40.3 & 42.0 \\ \hline
      \end{tabular}
      }
      \caption{CoLA}
    \end{subtable} \\
  \end{tabular}
\begin{tabular}{ccc}
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[445, 632]} & 56.0 & 56.1 \\ 
        {[445, 663]} & 60.7 & 60.3 \\ 
        {[445, 734]} & 67.4 & 67.0 \\ 
        {[445, 765]} & 61.9 & 61.8 \\ 
        {[632, 663]} & 58.1 & 57.9 \\ 
        {[632, 734]} & 72.4 & 72.2 \\ 
        {[632, 765]} & 56.9 & 57.0 \\ 
        {[663, 734]} & 55.3 & 54.8 \\ 
        {[663, 765]} & 67.2 & 66.6 \\ 
        {[734, 765]} & 68.2 & 67.5 \\ \hline
      \end{tabular}
      }
      \caption{MNLI}
    \end{subtable} &
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[71, 253]} & 72.9 & 72.6 \\ 
        {[71, 268]} & 78.4 & 77.9 \\ 
        {[71, 536]} & 74.1 & 73.4 \\ 
        {[71, 546]} & 69.1 & 69.1 \\ 
        {[253, 268]} & 60.6 & 60.5 \\ 
        {[253, 536]} & 63.5 & 63.2 \\ 
        {[253, 546]} & 64.5 & 64.3 \\ 
        {[268, 536]} & 67.8 & 67.6 \\ 
        {[268, 546]} & 62.7 & 62.6 \\ 
        {[536, 546]} & 68.9 & 68.5 \\ \hline
      \end{tabular}
      }
      \caption{QQP}
    \end{subtable} &
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[68, 216]} & 69.2 & 68.5 \\ 
        {[68, 245]} & 43.1 & 44.0 \\ 
        {[68, 310]} & 58.2 & 58.3 \\ 
        {[68, 716]} & 56.0 & 55.2 \\ 
        {[216, 245]} & 73.8 & 73.2 \\ 
        {[216, 310]} & 70.3 & 69.0 \\ 
        {[216, 716]} & 58.4 & 57.6 \\ 
        {[245, 310]} & 45.5 & 46.4 \\ 
        {[245, 716]} & 62.0 & 61.9 \\ 
        {[310, 716]} & 57.1 & 56.4 \\ \hline
      \end{tabular}
      }
      \caption{QNLI}
    \end{subtable} \\
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Corr}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[53, 94]} & 39.6 & 37.5 \\ 
        {[53, 476]} & 57.1 & 56.4 \\ 
        {[53, 478]} & 21.2 & 18.4 \\ 
        {[53, 719]} & 22.8 & 14.8 \\ 
        {[94, 476]} & 57.3 & 58.8 \\ 
        {[94, 478]} & 9.2 & 6.5 \\ 
        {[94, 719]} & 0.6 & -6.4 \\ 
        {[476, 478]} & 24.6 & 21.9 \\ 
        {[476, 719]} & 20.4 & 14.3 \\ 
        {[478, 719]} & 6.0 & -0.7 \\ \hline
      \end{tabular}
      }
      \caption{STS-B}
    \end{subtable} &
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[40, 260]} & 34.1 & 28.4 \\ 
        {[40, 377]} & 58.6 & 53.7 \\ 
        {[40, 548]} & 54.4 & 56.1 \\ 
        {[40, 591]} & 68.4 & 75.3 \\ 
        {[260, 377]} & 34.6 & 27.7 \\ 
        {[260, 548]} & 37.5 & 28.4 \\ 
        {[260, 591]} & 70.8 & 76.0 \\ 
        {[377, 548]} & 53.4 & 57.6 \\ 
        {[377, 591]} & 68.1 & 75.3 \\ 
        {[548, 591]} & 71.8 & 75.3 \\ \hline
      \end{tabular}
      }
      \caption{MRPC}
    \end{subtable} &
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[95, 270]} & 56.0 & 60.7 \\ 
        {[95, 336]} & 51.3 & 55.6 \\ 
        {[95, 610]} & 46.6 & 40.1 \\ 
        {[95, 611]} & 61.0 & 62.1 \\ 
        {[270, 336]} & 54.9 & 63.5 \\ 
        {[270, 610]} & 59.6 & 62.5 \\ 
        {[270, 611]} & 57.4 & 62.5 \\ 
        {[336, 610]} & 52.4 & 55.6 \\ 
        {[336, 611]} & 57.8 & 63.2 \\ 
        {[610, 611]} & 63.5 & 61.0 \\ \hline
      \end{tabular}
      }
      \caption{RTE}
    \end{subtable} \\
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[120, 238]} & 87.1 & 87.7 \\ 
        {[120, 294]} & 92.5 & 93.0 \\ 
        {[120, 606]} & 89.6 & 89.7 \\ 
        {[120, 704]} & 68.1 & 68.1 \\ 
        {[238, 294]} & 90.8 & 91.6 \\ 
        {[238, 606]} & 89.2 & 89.3 \\ 
        {[238, 704]} & 86.0 & 86.4 \\ 
        {[294, 606]} & 93.2 & 93.6 \\ 
        {[294, 704]} & 92.3 & 92.7 \\ 
        {[606, 704]} & 88.5 & 88.9 \\ \hline
      \end{tabular}
      }
      \caption{SST-2}
    \end{subtable} &
    \begin{subtable}[t]{0.32\textwidth}
      \centering
      \resizebox{\textwidth}{!}{
        \begin{tabular}{|c|cc|}
          \hline
          \textbf{Dimension Set} & \multicolumn{2}{c|}{\textbf{Mcc}} \\ \cline{2-3}
                                 & \textbf{valid} & \textbf{test} \\ \hline \hline
        {[223, 313]} & 61.1 & 58.8 \\ 
        {[223, 16]} & 40.9 & 45.1 \\ 
        {[223, 83]} & 54.7 & 53.2 \\ 
        {[223, 154]} & 58.7 & 55.1 \\ 
        {[313, 16]} & 55.7 & 55.3 \\ 
        {[313, 83]} & 47.3 & 39.9 \\ 
        {[313, 154]} & 52.6 & 48.0 \\ 
        {[16, 83]} & 60.3 & 54.3 \\ 
        {[16, 154]} & 59.9 & 55.2 \\ 
        {[83, 154]} & 53.1 & 45.9 \\ \hline
      \end{tabular}
      }
      \caption{CoLA}
    \end{subtable} \\
  \end{tabular}
\begin{tabular}{cccc}
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
      \begin{tabular}{|c|c|cc|}
        \hline
        \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                       &               & \textbf{valid} & \textbf{test} \\ \hline \hline
        \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 83.2 \\ \hline \hline
        \multirow{5}{*}{11} & 1 & 67.7 & 67.5 \\ 
                            & 2 & 64.7 & 64.8 \\ 
                            & 3 & 64.4 & 64.1 \\ 
                            & 4 & 64.0 & 63.9 \\ 
                            & 5 & 63.3 & 63.4 \\ \hline
        \multirow{5}{*}{10} & 1 & 59.4 & 58.9 \\ 
                            & 2 & 54.1 & 53.7 \\ 
                            & 3 & 54.0 & 53.6 \\ 
                            & 4 & 53.3 & 53.2 \\ 
                            & 5 & 52.6 & 52.0 \\ \hline 
        \multirow{5}{*}{9}  & 1 & 55.1 & 54.9 \\ 
                            & 2 & 49.3 & 49.4 \\ 
                            & 3 & 49.2 & 49.2 \\ 
                            & 4 & 47.5 & 47.6 \\ 
                            & 5 & 47.3 & 47.4 \\ \hline 
        \multirow{5}{*}{8}  & 1 & 46.6 & 46.9 \\ 
                            & 2 & 46.6 & 46.2 \\ 
                            & 3 & 45.6 & 45.5 \\ 
                            & 4 & 45.2 & 44.4 \\ 
                            & 5 & 45.0 & 45.0 \\ \hline 
        \multirow{5}{*}{7}  & 1 & 48.4 & 48.1 \\ 
                            & 2 & 46.7 & 47.1 \\ 
                            & 3 & 46.6 & 47.2 \\ 
                            & 4 & 46.1 & 45.9 \\ 
                            & 5 & 44.5 & 43.4 \\ \hline 
        \multirow{5}{*}{6}  & 1 & 43.3 & 43.3 \\ 
                            & 2 & 41.5 & 41.8 \\ 
                            & 3 & 41.4 & 41.1 \\ 
                            & 4 & 40.6 & 40.5 \\ 
                            & 5 & 40.6 & 40.8 \\ \hline 
        \multirow{5}{*}{5}  & 1 & 39.4 & 39.2 \\ 
                            & 2 & 38.1 & 38.1 \\ 
                            & 3 & 37.9 & 37.9 \\ 
                            & 4 & 37.8 & 37.5 \\ 
                            & 5 & 37.7 & 37.4 \\ \hline 
        \multirow{5}{*}{4}  & 1 & 36.3 & 35.7 \\ 
                            & 2 & 36.2 & 36.2 \\ 
                            & 3 & 36.2 & 35.5 \\ 
                            & 4 & 35.9 & 35.6 \\ 
                            & 5 & 35.7 & 35.6 \\ \hline 
        \multirow{5}{*}{3}  & 1 & 35.8 & 35.4 \\ 
                            & 2 & 35.8 & 35.7 \\ 
                            & 3 & 35.3 & 34.9 \\ 
                            & 4 & 35.3 & 34.5 \\ 
                            & 5 & 35.3 & 35.0 \\ \hline 
        \multirow{5}{*}{2}  & 1 & 35.9 & 35.5 \\ 
                            & 2 & 35.7 & 35.3 \\ 
                            & 3 & 35.6 & 35.4 \\ 
                            & 4 & 34.9 & 34.5 \\ 
                            & 5 & 34.9 & 34.1 \\ \hline 
        \multirow{5}{*}{1}  & 1 & 33.5 & 33.2 \\ 
                            & 2 & 33.5 & 33.2 \\ 
                            & 3 & 33.5 & 33.2 \\ 
                            & 4 & 33.5 & 33.2 \\ 
                            & 5 & 33.5 & 33.2 \\ \hline 
      \end{tabular}
      }
      \caption{MNLI}
    \end{subtable} &
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
          \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 90.1 \\ \hline
          \multirow{5}{*}{11} & 1 & 86.7 & 86.3 \\ 
                              & 2 & 86.4 & 86.3 \\ 
                              & 3 & 86.4 & 86.2 \\ 
                              & 4 & 86.2 & 85.9 \\ 
                              & 5 & 86.0 & 85.7 \\ \hline
          \multirow{5}{*}{10} & 1 & 82.6 & 82.7 \\ 
                              & 2 & 82.4 & 82.3 \\ 
                              & 3 & 81.8 & 81.8 \\ 
                              & 4 & 81.7 & 81.3 \\ 
                              & 5 & 81.6 & 81.7 \\ \hline
          \multirow{5}{*}{9}  & 1 & 82.7 & 82.6 \\ 
                              & 2 & 82.7 & 82.4 \\ 
                              & 3 & 81.8 & 81.6 \\ 
                              & 4 & 81.6 & 81.4 \\ 
                              & 5 & 81.1 & 81.2 \\ \hline
          \multirow{5}{*}{8}  & 1 & 78.4 & 78.1 \\ 
                              & 2 & 77.2 & 77.0 \\ 
                              & 3 & 76.6 & 76.2 \\ 
                              & 4 & 76.0 & 75.3 \\ 
                              & 5 & 75.5 & 74.9 \\ \hline
          \multirow{5}{*}{7}  & 1 & 77.2 & 77.0 \\ 
                              & 2 & 75.7 & 75.4 \\ 
                              & 3 & 74.5 & 74.5 \\ 
                              & 4 & 74.1 & 73.8 \\ 
                              & 5 & 74.0 & 74.0 \\ \hline
          \multirow{5}{*}{6}  & 1 & 73.8 & 73.7 \\ 
                              & 2 & 73.1 & 72.9 \\ 
                              & 3 & 72.9 & 72.5 \\ 
                              & 4 & 72.6 & 72.3 \\ 
                              & 5 & 72.4 & 72.4 \\ \hline
          \multirow{5}{*}{5}  & 1 & 66.5 & 65.9 \\ 
                              & 2 & 66.3 & 66.5 \\ 
                              & 3 & 66.0 & 65.7 \\ 
                              & 4 & 66.0 & 65.3 \\ 
                              & 5 & 65.8 & 65.7 \\ \hline
          \multirow{5}{*}{4}  & 1 & 64.5 & 64.4 \\ 
                              & 2 & 63.9 & 63.6 \\ 
                              & 3 & 63.7 & 63.5 \\ 
                              & 4 & 63.6 & 63.3 \\ 
                              & 5 & 63.4 & 63.0 \\ \hline
          \multirow{5}{*}{3}  & 1 & 63.2 & 63.3 \\ 
                              & 2 & 63.2 & 63.0 \\ 
                              & 3 & 63.1 & 63.0 \\ 
                              & 4 & 63.1 & 63.1 \\ 
                              & 5 & 63.1 & 63.1 \\ \hline
          \multirow{5}{*}{2}  & 1 & 63.6 & 63.8 \\ 
                              & 2 & 63.2 & 63.2 \\ 
                              & 3 & 63.2 & 63.1 \\ 
                              & 4 & 63.1 & 62.9 \\ 
                              & 5 & 63.1 & 63.2 \\ \hline
          \multirow{5}{*}{1}  & 1 & 62.9 & 63.0 \\ 
                              & 2 & 62.9 & 63.0 \\ 
                              & 3 & 62.9 & 63.0 \\ 
                              & 4 & 62.9 & 63.0 \\ 
                              & 5 & 62.9 & 63.0 \\ \hline
        \end{tabular}
        }
        \caption{QQP}
      \end{subtable} &
      \begin{subtable}[t]{0.25\textwidth}
        \centering
        \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
          \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 88.7 \\ \hline
          \multirow{5}{*}{11} & 1 & 81.1 & 80.7 \\ 
                              & 2 & 81.0 & 79.9 \\ 
                              & 3 & 80.4 & 79.8 \\ 
                              & 4 & 80.4 & 79.3 \\ 
                              & 5 & 80.3 & 79.3 \\ \hline
          \multirow{5}{*}{10} & 1 & 80.5 & 80.4 \\ 
                              & 2 & 80.4 & 79.6 \\ 
                              & 3 & 79.9 & 79.8 \\ 
                              & 4 & 79.7 & 79.7 \\ 
                              & 5 & 79.5 & 78.8 \\ \hline
          \multirow{5}{*}{9}  & 1 & 80.2 & 80.0 \\ 
                              & 2 & 80.2 & 80.0 \\ 
                              & 3 & 79.9 & 79.6 \\ 
                              & 4 & 79.5 & 79.4 \\ 
                              & 5 & 79.3 & 78.6 \\ \hline
          \multirow{5}{*}{8}  & 1 & 79.7 & 78.7 \\ 
                              & 2 & 79.6 & 79.2 \\ 
                              & 3 & 79.1 & 78.7 \\ 
                              & 4 & 78.5 & 77.6 \\ 
                              & 5 & 77.9 & 77.4 \\ \hline
          \multirow{5}{*}{7}  & 1 & 78.5 & 77.2 \\ 
                              & 2 & 78.3 & 77.2 \\ 
                              & 3 & 78.0 & 77.5 \\ 
                              & 4 & 77.7 & 77.2 \\ 
                              & 5 & 77.7 & 78.1 \\ \hline
          \multirow{5}{*}{6}  & 1 & 73.4 & 72.6 \\ 
                              & 2 & 73.0 & 71.8 \\ 
                              & 3 & 71.9 & 71.0 \\ 
                              & 4 & 71.6 & 69.9 \\ 
                              & 5 & 71.2 & 71.0 \\ \hline
          \multirow{5}{*}{5}  & 1 & 69.7 & 67.5 \\ 
                              & 2 & 66.1 & 66.2 \\ 
                              & 3 & 65.7 & 65.5 \\ 
                              & 4 & 64.9 & 66.0 \\ 
                              & 5 & 64.8 & 65.1 \\ \hline
          \multirow{5}{*}{4}  & 1 & 56.7 & 55.6 \\ 
                              & 2 & 56.5 & 55.6 \\ 
                              & 3 & 56.0 & 55.6 \\ 
                              & 4 & 55.9 & 55.1 \\ 
                              & 5 & 55.7 & 54.3 \\ \hline
          \multirow{5}{*}{3}  & 1 & 54.3 & 52.8 \\ 
                              & 2 & 53.0 & 52.7 \\ 
                              & 3 & 53.0 & 52.7 \\ 
                              & 4 & 52.7 & 52.1 \\ 
                              & 5 & 52.7 & 51.9 \\ \hline
          \multirow{5}{*}{2}  & 1 & 54.7 & 53.8 \\ 
                              & 2 & 54.6 & 53.2 \\ 
                              & 3 & 54.5 & 53.4 \\ 
                              & 4 & 54.4 & 53.1 \\ 
                              & 5 & 54.2 & 52.5 \\ \hline
          \multirow{5}{*}{1}  & 1 & 50.7 & 49.8 \\ 
                              & 2 & 50.7 & 49.8 \\ 
                              & 3 & 50.7 & 49.8 \\ 
                              & 4 & 50.7 & 49.8 \\ 
                              & 5 & 50.7 & 49.8 \\ \hline
        \end{tabular}
        }
        \caption{QNLI}
      \end{subtable} &
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Corr}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
          \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 88.8 \\ \hline
          \multirow{5}{*}{11} & 1 & 80.9 & 84.8 \\ 
                              & 2 & 80.9 & 82.6 \\ 
                              & 3 & 80.9 & 84.2 \\ 
                              & 4 & 80.6 & 83.4 \\ 
                              & 5 & 80.4 & 83.8 \\ \hline
          \multirow{5}{*}{10} & 1 & 79.6 & 81.9 \\ 
                              & 2 & 79.2 & 80.6 \\ 
                              & 3 & 79.1 & 82.3 \\ 
                              & 4 & 79.0 & 80.5 \\ 
                              & 5 & 79.0 & 82.5 \\ \hline
          \multirow{5}{*}{9}  & 1 & 81.1 & 83.9 \\ 
                              & 2 & 80.8 & 83.9 \\ 
                              & 3 & 80.4 & 83.8 \\ 
                              & 4 & 79.9 & 83.9 \\ 
                              & 5 & 79.7 & 81.6 \\ \hline
          \multirow{5}{*}{8}  & 1 & 77.7 & 81.9 \\ 
                              & 2 & 77.0 & 78.5 \\ 
                              & 3 & 76.8 & 81.0 \\ 
                              & 4 & 76.8 & 80.5 \\ 
                              & 5 & 76.7 & 79.8 \\ \hline
          \multirow{5}{*}{7}  & 1 & 79.9 & 83.2 \\ 
                              & 2 & 79.5 & 82.9 \\ 
                              & 3 & 78.8 & 82.0 \\ 
                              & 4 & 78.7 & 82.0 \\ 
                              & 5 & 78.6 & 81.9 \\ \hline
          \multirow{5}{*}{6}  & 1 & 71.2 & 74.5 \\ 
                              & 2 & 70.7 & 73.6 \\ 
                              & 3 & 70.6 & 74.1 \\ 
                              & 4 & 70.0 & 72.0 \\ 
                              & 5 & 69.7 & 74.4 \\ \hline
          \multirow{5}{*}{5}  & 1 & 64.7 & 69.0 \\ 
                              & 2 & 60.7 & 70.0 \\ 
                              & 3 & 60.2 & 65.1 \\ 
                              & 4 & 59.9 & 62.1 \\ 
                              & 5 & 59.9 & 65.0 \\ \hline
          \multirow{5}{*}{4}  & 1 & 28.8 & 30.9 \\ 
                              & 2 & 27.0 & 28.5 \\ 
                              & 3 & 26.5 & 32.6 \\ 
                              & 4 & 26.4 & 33.7 \\ 
                              & 5 & 26.2 & 27.0 \\ \hline
          \multirow{5}{*}{3}  & 1 & 19.0 & 22.2 \\ 
                              & 2 & 18.9 & 23.4 \\ 
                              & 3 & 18.8 & 18.2 \\ 
                              & 4 & 18.7 & 21.5 \\ 
                              & 5 & 18.7 & 23.7 \\ \hline
          \multirow{5}{*}{2}  & 1 & 18.0 & 25.4 \\ 
                              & 2 & 18.0 & 18.4 \\ 
                              & 3 & 17.1 & 17.5 \\ 
                              & 4 & 16.9 & 22.8 \\ 
                              & 5 & 16.7 & 20.1 \\ \hline
          \multirow{5}{*}{1}  & 1 & NaN  & NaN  \\ 
                              & 2 & NaN  & NaN  \\ 
                              & 3 & NaN  & NaN  \\ 
                              & 4 & NaN  & NaN  \\ 
                              & 5 & NaN  & NaN  \\ \hline
        \end{tabular}
      }
      \caption{STS-B}
    \end{subtable} \\
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
          \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 77.9 \\ \hline \hline
          \multirow{5}{*}{11} & 1 & 77.7 & 77.9 \\ 
                              & 2 & 77.2 & 72.3 \\ 
                              & 3 & 77.2 & 74.3 \\ 
                              & 4 & 77.2 & 76.5 \\ 
                              & 5 & 77.0 & 74.3 \\ \hline
          \multirow{5}{*}{10} & 1 & 77.7 & 77.2 \\ 
                              & 2 & 76.5 & 77.2 \\ 
                              & 3 & 75.7 & 76.5 \\ 
                              & 4 & 75.7 & 74.3 \\ 
                              & 5 & 75.5 & 77.9 \\ \hline
          \multirow{5}{*}{9}  & 1 & 75.7 & 79.2 \\ 
                              & 2 & 75.5 & 76.7 \\ 
                              & 3 & 74.8 & 75.0 \\ 
                              & 4 & 74.5 & 74.3 \\ 
                              & 5 & 74.3 & 75.5 \\ \hline
          \multirow{5}{*}{8}  & 1 & 75.5 & 76.2 \\ 
                              & 2 & 73.8 & 74.5 \\ 
                              & 3 & 73.0 & 76.5 \\ 
                              & 4 & 73.0 & 75.0 \\ 
                              & 5 & 73.0 & 77.0 \\ \hline
          \multirow{5}{*}{7}  & 1 & 74.3 & 76.5 \\ 
                              & 2 & 74.0 & 74.8 \\ 
                              & 3 & 73.8 & 77.0 \\ 
                              & 4 & 73.5 & 78.2 \\ 
                              & 5 & 73.3 & 75.3 \\ \hline
          \multirow{5}{*}{6}  & 1 & 70.6 & 72.1 \\ 
                              & 2 & 70.1 & 74.0 \\ 
                              & 3 & 70.1 & 73.5 \\ 
                              & 4 & 69.8 & 69.4 \\ 
                              & 5 & 69.6 & 69.9 \\ \hline
          \multirow{5}{*}{5}  & 1 & 67.9 & 72.6 \\ 
                              & 2 & 67.7 & 69.4 \\ 
                              & 3 & 67.2 & 69.1 \\ 
                              & 4 & 66.9 & 69.1 \\ 
                              & 5 & 66.9 & 70.6 \\ \hline
          \multirow{5}{*}{4}  & 1 & 66.9 & 69.6 \\ 
                              & 2 & 66.4 & 68.6 \\ 
                              & 3 & 66.4 & 65.7 \\ 
                              & 4 & 66.4 & 67.4 \\ 
                              & 5 & 66.2 & 66.2 \\ \hline
          \multirow{5}{*}{3}  & 1 & 66.9 & 69.6 \\ 
                              & 2 & 66.2 & 69.6 \\ 
                              & 3 & 66.2 & 70.3 \\ 
                              & 4 & 66.2 & 70.3 \\ 
                              & 5 & 66.2 & 69.4 \\ \hline
          \multirow{5}{*}{2}  & 1 & 66.9 & 68.9 \\ 
                              & 2 & 66.4 & 70.6 \\ 
                              & 3 & 66.2 & 68.1 \\ 
                              & 4 & 65.7 & 71.3 \\ 
                              & 5 & 65.4 & 69.9 \\ \hline
          \multirow{5}{*}{1}  & 1 & 64.0 & 71.1 \\ 
                              & 2 & 64.0 & 71.1 \\ 
                              & 3 & 64.0 & 71.1 \\ 
                              & 4 & 64.0 & 71.1 \\ 
                              & 5 & 64.0 & 71.1 \\ \hline
        \end{tabular}
      }
      \caption{MRPC}
    \end{subtable} &
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
      \begin{tabular}{|c|c|cc|}
        \hline
        \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                       &               & \textbf{valid} & \textbf{test} \\ \hline \hline
                       \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 67.5 \\ \hline \hline
        \multirow{5}{*}{11} & 1 & 67.5 & 58.8 \\ 
                            & 2 & 66.8 & 68.6 \\ 
                            & 3 & 66.8 & 62.5 \\ 
                            & 4 & 66.4 & 65.0 \\ 
                            & 5 & 65.7 & 59.9 \\ \hline
        \multirow{5}{*}{10} & 1 & 67.2 & 62.5 \\ 
                            & 2 & 66.8 & 62.1 \\ 
                            & 3 & 66.4 & 59.9 \\ 
                            & 4 & 66.4 & 59.9 \\ 
                            & 5 & 65.7 & 66.1 \\ \hline
        \multirow{5}{*}{9}  & 1 & 68.2 & 66.8 \\ 
                            & 2 & 66.8 & 59.9 \\ 
                            & 3 & 66.4 & 67.5 \\ 
                            & 4 & 66.4 & 62.1 \\ 
                            & 5 & 66.1 & 67.2 \\ \hline
        \multirow{5}{*}{8}  & 1 & 66.4 & 64.3 \\ 
                            & 2 & 66.1 & 62.8 \\ 
                            & 3 & 66.1 & 64.3 \\ 
                            & 4 & 66.1 & 64.3 \\ 
                            & 5 & 65.3 & 62.5 \\ \hline
        \multirow{5}{*}{7}  & 1 & 65.7 & 66.4 \\ 
                            & 2 & 65.3 & 64.6 \\ 
                            & 3 & 64.6 & 65.0 \\ 
                            & 4 & 63.9 & 62.5 \\ 
                            & 5 & 63.5 & 59.2 \\ \hline
        \multirow{5}{*}{6}  & 1 & 64.3 & 63.9 \\ 
                            & 2 & 63.5 & 61.0 \\ 
                            & 3 & 62.8 & 61.4 \\ 
                            & 4 & 62.5 & 54.9 \\ 
                            & 5 & 62.1 & 61.4 \\ \hline
        \multirow{5}{*}{5}  & 1 & 62.1 & 61.7 \\ 
                            & 2 & 61.0 & 61.7 \\ 
                            & 3 & 59.9 & 46.9 \\ 
                            & 4 & 59.6 & 52.4 \\ 
                            & 5 & 59.2 & 59.2 \\ \hline
        \multirow{5}{*}{4}  & 1 & 58.8 & 59.9 \\ 
                            & 2 & 57.8 & 53.4 \\ 
                            & 3 & 57.4 & 54.9 \\ 
                            & 4 & 57.4 & 57.0 \\ 
                            & 5 & 57.4 & 53.8 \\ \hline
        \multirow{5}{*}{3}  & 1 & 58.8 & 50.5 \\ 
                            & 2 & 58.5 & 49.1 \\ 
                            & 3 & 58.5 & 55.6 \\ 
                            & 4 & 58.5 & 47.3 \\ 
                            & 5 & 58.1 & 53.8 \\ \hline
        \multirow{5}{*}{2}  & 1 & 59.2 & 50.9 \\ 
                            & 2 & 59.2 & 48.4 \\ 
                            & 3 & 58.8 & 44.0 \\ 
                            & 4 & 58.1 & 50.2 \\ 
                            & 5 & 57.8 & 50.5 \\ \hline
        \multirow{5}{*}{1}  & 1 & 51.6 & 59.9 \\ 
                            & 2 & 51.6 & 59.9 \\ 
                            & 3 & 51.6 & 59.9 \\ 
                            & 4 & 51.6 & 59.9 \\ 
                            & 5 & 51.6 & 59.9 \\ \hline
      \end{tabular}
      }
      \caption{RTE}
    \end{subtable} &
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Acc}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
                         \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 94.8 \\ \hline \hline
          \multirow{5}{*}{11} & 1 & 94.3 & 93.6 \\ 
                              & 2 & 94.1 & 93.9 \\ 
                              & 3 & 94.0 & 93.5 \\ 
                              & 4 & 94.0 & 93.6 \\ 
                              & 5 & 94.0 & 93.7 \\ \hline
          \multirow{5}{*}{10} & 1 & 91.5 & 91.7 \\ 
                              & 2 & 90.4 & 90.6 \\ 
                              & 3 & 90.3 & 90.5 \\ 
                              & 4 & 90.3 & 90.4 \\ 
                              & 5 & 90.3 & 90.8 \\ \hline
          \multirow{5}{*}{9}  & 1 & 81.2 & 81.0 \\ 
                              & 2 & 81.2 & 81.0 \\ 
                              & 3 & 80.1 & 80.5 \\ 
                              & 4 & 80.1 & 79.0 \\ 
                              & 5 & 79.8 & 79.6 \\ \hline
          \multirow{5}{*}{8}  & 1 & 72.9 & 71.9 \\ 
                              & 2 & 72.0 & 72.7 \\ 
                              & 3 & 71.6 & 71.5 \\ 
                              & 4 & 71.3 & 71.3 \\ 
                              & 5 & 71.1 & 72.7 \\ \hline
          \multirow{5}{*}{7}  & 1 & 67.8 & 68.1 \\ 
                              & 2 & 65.7 & 64.8 \\ 
                              & 3 & 65.6 & 67.1 \\ 
                              & 4 & 64.9 & 63.5 \\ 
                              & 5 & 64.4 & 65.1 \\ \hline
          \multirow{5}{*}{6}  & 1 & 65.6 & 65.5 \\ 
                              & 2 & 65.4 & 64.9 \\ 
                              & 3 & 64.5 & 65.1 \\ 
                              & 4 & 64.3 & 65.0 \\ 
                              & 5 & 63.9 & 63.2 \\ \hline
          \multirow{5}{*}{5}  & 1 & 65.7 & 64.7 \\ 
                              & 2 & 65.6 & 64.1 \\ 
                              & 3 & 65.5 & 64.0 \\ 
                              & 4 & 65.2 & 64.5 \\ 
                              & 5 & 65.1 & 64.6 \\ \hline
          \multirow{5}{*}{4}  & 1 & 59.6 & 60.7 \\ 
                              & 2 & 59.4 & 58.9 \\ 
                              & 3 & 59.0 & 58.6 \\ 
                              & 4 & 58.7 & 58.6 \\ 
                              & 5 & 58.7 & 59.1 \\ \hline
          \multirow{5}{*}{3}  & 1 & 59.4 & 60.5 \\ 
                              & 2 & 58.8 & 58.1 \\ 
                              & 3 & 58.6 & 58.4 \\ 
                              & 4 & 58.3 & 58.0 \\ 
                              & 5 & 57.7 & 58.5 \\ \hline
          \multirow{5}{*}{2}  & 1 & 58.0 & 56.3 \\ 
                              & 2 & 57.9 & 56.7 \\ 
                              & 3 & 57.8 & 56.4 \\ 
                              & 4 & 57.8 & 57.5 \\ 
                              & 5 & 57.8 & 57.3 \\ \hline
          \multirow{5}{*}{1}  & 1 & 55.1 & 54.5 \\ 
                              & 2 & 55.1 & 54.5 \\ 
                              & 3 & 55.1 & 54.5 \\ 
                              & 4 & 55.1 & 54.5 \\ 
                              & 5 & 55.1 & 54.5 \\ \hline
        \end{tabular}
      }
      \caption{SST-2}
    \end{subtable} &
    \begin{subtable}[t]{0.25\textwidth}
      \centering
      \resizebox{0.70\textwidth}{!}{
        \begin{tabular}{|c|c|cc|}
          \hline
          \textbf{Layer} & \textbf{Rank} & \multicolumn{2}{c|}{\textbf{Mcc}} \\ \cline{3-4}
                         &               & \textbf{valid} & \textbf{test} \\ \hline \hline
                         \multirow{1}{*}{12} & \makecell{\textbf{All}\\\textbf{(Baseline)}} & N/A & 53.1 \\ \hline \hline
          \multirow{5}{*}{11} & 1 & 57.2 & 51.0 \\ 
                              & 2 & 56.4 & 54.8 \\ 
                              & 3 & 56.3 & 55.4 \\ 
                              & 4 & 56.1 & 53.3 \\ 
                              & 5 & 56.0 & 55.5 \\ \hline
          \multirow{5}{*}{10} & 1 & 55.8 & 52.1 \\ 
                              & 2 & 54.2 & 50.9 \\ 
                              & 3 & 53.9 & 48.9 \\ 
                              & 4 & 53.7 & 46.1 \\ 
                              & 5 & 53.5 & 44.5 \\ \hline
          \multirow{5}{*}{9}  & 1 & 24.0 & 12.2 \\ 
                              & 2 & 23.5 & 13.3 \\ 
                              & 3 & 23.1 & 11.1 \\ 
                              & 4 & 22.8 & 14.1 \\ 
                              & 5 & 22.8 & 16.5 \\ \hline
          \multirow{5}{*}{8}  & 1 & 20.6 & 5.0  \\ 
                              & 2 & 19.8 & 8.6  \\ 
                              & 3 & 19.4 & 1.6  \\ 
                              & 4 & 18.0 & 9.0  \\ 
                              & 5 & 17.8 & 6.8  \\ \hline
          \multirow{5}{*}{7}  & 1 & 19.0 & 3.2  \\ 
                              & 2 & 18.0 & -4.8 \\ 
                              & 3 & 16.4 & 11.8 \\ 
                              & 4 & 16.0 & 3.6  \\ 
                              & 5 & 15.6 & 2.4  \\ \hline
          \multirow{5}{*}{6}  & 1 & 14.4 & 1.7  \\ 
                              & 2 & 13.7 & 2.5  \\ 
                              & 3 & 13.6 & -0.7 \\ 
                              & 4 & 13.0 & 3.2  \\ 
                              & 5 & 12.8 & 5.0  \\ \hline
          \multirow{5}{*}{5}  & 1 & 13.4 & 0.2  \\ 
                              & 2 & 13.2 & 3.0  \\ 
                              & 3 & 13.1 & -5.4 \\ 
                              & 4 & 12.7 & -5.0 \\ 
                              & 5 & 12.4 & -2.3 \\ \hline
          \multirow{5}{*}{4}  & 1 & 14.8 & -2.1 \\ 
                              & 2 & 13.3 & 2.0  \\ 
                              & 3 & 12.4 & 2.4  \\ 
                              & 4 & 12.1 & -3.8 \\ 
                              & 5 & 12.1 & 2.0  \\ \hline
          \multirow{5}{*}{3}  & 1 & 13.9 & -6.2 \\ 
                              & 2 & 13.4 & 1.2  \\ 
                              & 3 & 13.0 & -3.4 \\ 
                              & 4 & 12.8 & -3.5 \\ 
                              & 5 & 12.6 & -3.6 \\ \hline
          \multirow{5}{*}{2}  & 1 & 13.2 & -2.3 \\ 
                              & 2 & 13.2 & -1.7 \\ 
                              & 3 & 13.2 & -4.7 \\ 
                              & 4 & 13.1 & -5.2 \\ 
                              & 5 & 13.0 & -2.2 \\ \hline
          \multirow{5}{*}{1}  & 1 & 0.0  & 0.0  \\ 
                              & 2 & 0.0  & 0.0  \\ 
                              & 3 & 0.0  & 0.0  \\ 
                              & 4 & 0.0  & 0.0  \\ 
                              & 5 & 0.0  & 0.0  \\ \hline
        \end{tabular}
